UniEdit-Flow: Unleashing Inversion and Editing in the Era of Flow Models

Flow matching models have emerged as a strong alternative to diffusion models, but existing inversion and editing methods designed for diffusion are often ineffective or inapplicable to them. The straight-line, non-crossing trajectories of flow models pose challenges for diffusion-based approaches but also open avenues for novel solutions. In this paper, we introduce a predictor-corrector-based framework for inversion and editing in flow models. First, we propose Uni-Inv, an effective inversion method designed for accurate reconstruction. Building on this, we extend the concept of delayed injection to flow models and introduce Uni-Edit, a region-aware, robust image editing approach. Our methodology is tuning-free, model-agnostic, efficient, and effective, enabling diverse edits while ensuring strong preservation of edit-irrelevant regions. Extensive experiments across various generative models demonstrate the superiority and generalizability of Uni-Inv and Uni-Edit, even under low-cost settings. Project page: https://uniedit-flow.github.io/

==> algos/editing.tex <==


\begin{algorithm}[H]
\small
    \caption{\editing{} (Euler)}
    \label{alg: edit}
    \textbf{Input:} 
    \begin{algorithmic}
        \STATE Velocity Function $\boldsymbol{v}_\theta$, Initial Image $\boldsymbol{Z}_{0} \sim \pi_0$, \\
        Source Condition $\boldsymbol{c}^S$, Target Condition $\boldsymbol{c}^T$, \\
        Guidance Strength $\omega$, Delay Rate $\alpha$, \\
        Time Steps $t = \{t_0, \ldots, t_{\alpha N}\},~t_0=0,~t_{\alpha N} \leq 1$.
    \end{algorithmic}
    
    \textbf{Initial:} 
    \begin{algorithmic}
        \STATE $\boldsymbol{\widehat{Z}}_{t_{\alpha N}} \gets$ \inversion{}$\left( \boldsymbol{v}_\theta, \boldsymbol{Z}_{0}, t \right)$ 
        \STATE $\boldsymbol{\widetilde{Z}}_{t_{\alpha N}} \gets \boldsymbol{\widehat{Z}}_{t_{\alpha N}}$ 
    \end{algorithmic}
    \textbf{For} $i = \alpha N$ \textbf{to} $1$ \textbf{do}
    \begin{algorithmic}[1]
        \STATE $\boldsymbol{v}^S_i, \boldsymbol{v}^T_i \gets \boldsymbol{v}_\theta(\boldsymbol{\widetilde{Z}}_{t_i}, t_i ~|~ \boldsymbol{c}^S), \boldsymbol{v}_\theta(\boldsymbol{\widetilde{Z}}_{t_i}, t_i ~|~ \boldsymbol{c}^T)$
        \STATE $\boldsymbol{v}_i^{-} \gets \boldsymbol{v}^T_i - \boldsymbol{v}^S_i$
        \STATE $\boldsymbol{m}_i \gets \texttt{Mask}(\boldsymbol{v}^{-}_i)$
        \STATE $\boldsymbol{s}_{i} \gets \omega \left(t_{i-1} - t_{i}\right) \left( \boldsymbol{1} + \boldsymbol{m}_i \right) \odot \boldsymbol{v}_i^{-}$
        \STATE $\boldsymbol{\check{Z}}_{t_i} \gets \boldsymbol{\widetilde{Z}}_{t_i} + \boldsymbol{s}_i$
        \STATE $\boldsymbol{{v}}_i^F \gets \boldsymbol{m}_i \odot \boldsymbol{v}^T_i + (\boldsymbol{1} - \boldsymbol{m}_i) \odot \boldsymbol{v}^S_i $
        \STATE $\boldsymbol{\widetilde{Z}}_{t_{i-1}} \gets \boldsymbol{\check{Z}}_{t_i} + (t_{i-1} - t_{i})\boldsymbol{{v}_i^F}$
    \end{algorithmic}
    \textbf{End for}
    
    \textbf{Output:} $\boldsymbol{\widetilde{Z}}_0$
\end{algorithm}



% \begin{algorithm}[H]
% \small
%     \caption{\editing{} (Euler)}
%     \label{alg: edit}
%     \textbf{Input:} 
%     \begin{algorithmic}
%         \STATE Velocity Function $\boldsymbol{v}_\theta$, Initial Image $\boldsymbol{Z}_{0} \sim \pi_0$, \\
%         Source and Target Condition $\boldsymbol{c}^S$, $\boldsymbol{c}^T$, Delay Rate $\alpha$, \\
%         Time Steps $t = \{t_0, \ldots, t_{\alpha N}\},~t_0=0,~t_{\alpha N} \leq 1$.
%     \end{algorithmic}
    
%     \textbf{Initial:} 
%     \begin{algorithmic}
%         \STATE $\boldsymbol{\widetilde{Z}}_{t_{\alpha N}} \gets$ \inversion{}$\left( \boldsymbol{v}_\theta, \boldsymbol{Z}_{0}, t \right)$
%     \end{algorithmic}
%     \textbf{For} $i = \alpha N$ \textbf{to} $1$ \textbf{do}
%     \begin{algorithmic}[1]
%         \STATE $\boldsymbol{v}^S_i, \boldsymbol{v}^T_i \gets \boldsymbol{v}_\theta(\boldsymbol{\widetilde{Z}}_{t_i}, t_i ~|~ \boldsymbol{c}^S), \boldsymbol{v}_\theta(\boldsymbol{\widetilde{Z}}_{t_i}, t_i ~|~ \boldsymbol{c}^T)$
%         \STATE $\mathcal{C}_i \gets -\left(1 - t_{i}\right)\left( \boldsymbol{v}^T_i - \boldsymbol{v}^S_i \right)$
%         \STATE $\boldsymbol{\widetilde{Z}}_{t_{i-1}} \gets \boldsymbol{\widetilde{Z}}_{t_i} + \mathcal{C}_i + (t_{i-1} - t_{i})\boldsymbol{{v}_i^S}$ 
        
%     \end{algorithmic}
%     \textbf{End for}
    
%     \textbf{Output:} $\boldsymbol{\widetilde{Z}}_0$
% \end{algorithm}



==> algos/inversion.tex <==


% \begin{algorithm}[H]
% \small
%     \caption{\inversion{} (Euler)}
%     \label{alg: inv}
%     \textbf{Input:}
%     \begin{algorithmic}
%         \STATE Velocity Function $\boldsymbol{v}_\theta$, Initial Image $\boldsymbol{Z}_{0} \sim \pi_0$, \\ Time Steps $t = \{t_0, \ldots, t_N\},~t_0=0,~t_N=1$.
%     \end{algorithmic}
%     \textbf{Initial:} 
%     \begin{algorithmic}
%         \STATE $\boldsymbol{\widehat{v}}_0 \gets \boldsymbol{v}_\theta(\boldsymbol{{Z}}_{0},t_{0})$ 
%         \STATE $\boldsymbol{\widehat{Z}}_{t_0} \gets \boldsymbol{Z}_0$ 
%     \end{algorithmic}
%     \textbf{For} $i = 1$ \textbf{to} $N$ \textbf{do}
%     \begin{algorithmic}[1]
%         \STATE $\boldsymbol{\bar{Z}}_{t_{i}} \gets \boldsymbol{\widehat{Z}}_{t_{i-1}} - (t_{i-1} - t_i) \boldsymbol{\widehat{v}}_{i-1}$ \hfill $\triangleright$ \textit{Correction}
%         \STATE $\boldsymbol{\widehat{v}}_i \gets \boldsymbol{v}_{\theta}(\boldsymbol{\bar{Z}}_{t_{i}},t_{i})$ \hfill $\triangleright$ \textit{Prediction}
%         \STATE $\boldsymbol{\widehat{Z}}_{t_i} \gets \boldsymbol{\widehat{Z}}_{t_{i-1}} - (t_{i-1} - t_i) \boldsymbol{\widehat{v}}_i$ \hfill $\triangleright$ \textit{Sample Update}
%     \end{algorithmic}
%     \textbf{End for}
    
%     \textbf{Output:} $\boldsymbol{\widehat{Z}}_1$
% \end{algorithm}




\begin{algorithm}[H]
\small
    \caption{\inversion{} (Euler)}
    \label{alg: inv}
    \textbf{Input:}
    \begin{algorithmic}
        \STATE Velocity Function $\boldsymbol{v}_\theta$, Initial Image $\boldsymbol{Z}_{0} \sim \pi_0$, \\ Time Steps $t = \{t_0, \ldots, t_N\},~t_0=0,~t_N=1$.
    \end{algorithmic}
    \textbf{Initial:} 
    \begin{algorithmic}
        \STATE $\boldsymbol{\widehat{v}}_0 \gets \boldsymbol{v}_\theta(\boldsymbol{{Z}}_{0},t_{0})$ 
        \STATE $\boldsymbol{\widehat{Z}}_{t_0} \gets \boldsymbol{Z}_0$ 
    \end{algorithmic}
    \textbf{For} $i = 1$ \textbf{to} $N$ \textbf{do}
    \begin{algorithmic}[1]
        \STATE $\boldsymbol{\bar{Z}}_{t_{i}} \gets \boldsymbol{\widehat{Z}}_{t_{i-1}} - (t_{i-1} - t_i) \boldsymbol{\widehat{v}}_{i-1}$
        \STATE $\boldsymbol{\widehat{v}}_i \gets \boldsymbol{v}_{\theta}(\boldsymbol{\bar{Z}}_{t_{i}},t_{i})$
        \STATE $\boldsymbol{\widehat{Z}}_{t_i} \gets \boldsymbol{\widehat{Z}}_{t_{i-1}} - (t_{i-1} - t_i) \boldsymbol{\widehat{v}}_i$
    \end{algorithmic}
    \textbf{End for}
    
    \textbf{Output:} $\boldsymbol{\widehat{Z}}_1$
\end{algorithm}
